Inference-Path Optimization via Circuit Duplication in Frozen Visual Transformers for Marine Species Classification

Automated underwater species classification is constrained by annotation cost and environmental variation that limits the transferability of fully supervised models. Recent work has shown that frozen embeddings from self-supervised vision foundation models already provide a strong label-efficient baseline for marine image classification. Here we investigate whether this frozen-embedding regime can be improved at inference time, without fine-tuning or changing model weights. We apply Circuit Duplication, an inference-time method originally proposed for Large Language Models, in which a selected range of transformer layers is traversed twice during the forward pass. We evaluate on the class-imbalanced AQUA20 benchmark using frozen DINOv3 embeddings under two settings: global circuit selection, where a single duplicated circuit is chosen for the full dataset, and class-specific circuit selection, where each species may receive a different optimal circuit. Both settings use simple semi-supervised downstream classifiers. Circuit Duplication consistently improves over the standard frozen forward pass. At the maximum label budget, class-specific selection reaches a macro F1 of 0.875, closing the gap to the fully supervised ConvNeXt benchmark (0.889) to 1.4 points without any gradient-based training. Four species exceed their fully supervised reference, with octopus improving by +12.1 F1 points. Across all budgets, roughly 75% of classes prefer a class-specific circuit, indicating a genuinely class-dependent benefit. To our knowledge, this is the first application of Circuit Duplication to computer vision.

==> exp2_pipeline.tex <==
\documentclass[border=8pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, arrows.meta, calc, decorations.pathreplacing}
\usepackage[T1]{fontenc}

\begin{document}
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.5cm and 0.4cm,
    base/.style={draw, rounded corners=4pt, minimum height=1cm, font=\small, align=center, thick},
    gray box/.style={base, fill=gray!8, draw=gray!50, minimum width=2.2cm},
    teal box/.style={base, fill=teal!8, draw=teal!40, minimum width=2cm},
    purple box/.style={base, fill=violet!6, draw=violet!40},
    green box/.style={base, fill=green!6, draw=green!40},
    wide purple/.style={base, fill=violet!6, draw=violet!40, minimum width=12.8cm, minimum height=1.2cm},
    arr/.style={->, thick, gray!60},
    layer/.style={draw=gray!40, fill=gray!8, rounded corners=2pt, minimum width=0.5cm, minimum height=0.45cm, font=\tiny},
    hlayer/.style={draw=violet!60, fill=violet!15, rounded corners=2pt, minimum width=0.5cm, minimum height=0.45cm, font=\tiny},
]

% Title
\node[font=\large\bfseries] (title) {Global Circuit Selection};
\node[font=\small, gray!60, below=0.1cm of title] (sub) {Sweep 66 $(i,j)$ pairs, select one global best on val, report on test};

% Row 1: Image → Resize → DINOv3
\node[gray box, below=0.6cm of sub.west, anchor=north west, xshift=1cm] (img) {\textbf{Image}\\[-2pt]{\scriptsize $518 \times 518$}};

% Arrow down from image
\draw[arr] (img.south) -- ++(0, -0.5);

% Row 2: DINOv3 with layer duplication
\node[purple box, minimum width=11cm, minimum height=1.8cm,
      below=0.5cm of img.south, anchor=north, xshift=2.8cm] (dinobox) {};
\node[font=\small\bfseries, violet!80!black] at ([yshift=0.55cm]dinobox.center) {Frozen DINOv3 ViT-B/16 with circuit duplication};

% Layer blocks inside dinobox
\node[layer] at ([xshift=-4.2cm, yshift=-0.15cm]dinobox.center) (l0) {\textsf{L0}};
\node[layer, right=0.08cm of l0] (ldot1) {\textsf{..}};
\node[hlayer, right=0.08cm of ldot1] (li1) {\textsf{Li}};
\node[hlayer, right=0.08cm of li1] (ldot2) {\textsf{..}};
\node[hlayer, right=0.08cm of ldot2] (lj1) {\textsf{Lj}};
\node[font=\tiny, gray!50, right=0.12cm of lj1] (sep) {|};
\node[hlayer, right=0.12cm of sep] (li2) {\textsf{Li}};
\node[hlayer, right=0.08cm of li2] (ldot3) {\textsf{..}};
\node[hlayer, right=0.08cm of ldot3] (lj2) {\textsf{Lj}};
\node[layer, right=0.08cm of lj2] (ldot4) {\textsf{..}};
\node[layer, right=0.08cm of ldot4] (ln) {\textsf{L11}};

% Braces
\draw[decorate, decoration={brace, mirror, amplitude=4pt}, gray!50]
    ([yshift=-0.08cm]li1.south west) -- ([yshift=-0.08cm]lj1.south east)
    node[midway, below=4pt, font=\tiny, gray!60] {pass 1};
\draw[decorate, decoration={brace, mirror, amplitude=4pt}, gray!50]
    ([yshift=-0.08cm]li2.south west) -- ([yshift=-0.08cm]lj2.south east)
    node[midway, below=4pt, font=\tiny, gray!60] {pass 2};

% Embedding box
\node[purple box, minimum width=1.6cm, right=0.5cm of dinobox.east, anchor=west] (emb) {\textbf{768-d}\\[-2pt]{\scriptsize $L_2$ norm}};
\draw[arr] (dinobox.east) -- (emb.west);

% PCA
\node[teal box, minimum width=1.6cm, right=0.4cm of emb] (pca) {\textbf{PCA}\\[-2pt]{\scriptsize 128-d}};
\draw[arr] (emb) -- (pca);

% Arrow down from PCA
\draw[arr] (pca.south) -- ++(0, -0.5);

% Row 3: Semi-supervised
\node[wide purple, below=0.5cm of pca.south, anchor=north east, xshift=0.4cm] (semi) {
    \textbf{Semi-supervised classification ($k$ labeled seeds per class)}\\[-2pt]
    {\scriptsize Label spreading \textbar\ Self-train KNN \textbar\ Self-train SVM \textbar\ Seeded K-means \textbar\ KNN baseline}
};

% Arrow down from semi to select-best
\coordinate (semi_drop) at ([xshift=-2.5cm]semi.south);
\draw[arr] (semi_drop) -- ++(0, -0.6);

% Row 4: Select → Report
\node[gray box, minimum width=5cm, below left=0.6cm and 0.5cm of semi.south, anchor=north] (sel) {\textbf{Select best global $(i,j)$}\\[-2pt]{\scriptsize on validation pool}};
\node[green box, minimum width=4.6cm, right=0.5cm of sel] (rep) {\textbf{Report on held-out test}};
\draw[arr] (sel) -- (rep);

\end{tikzpicture}
\end{document}

==> exp3_pipeline.tex <==
\documentclass[border=8pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, arrows.meta, calc, decorations.pathreplacing}
\usepackage[T1]{fontenc}

\begin{document}
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.5cm and 0.4cm,
    base/.style={draw, rounded corners=4pt, minimum height=1cm, font=\small, align=center, thick},
    gray box/.style={base, fill=gray!8, draw=gray!50, minimum width=2.2cm},
    teal box/.style={base, fill=teal!8, draw=teal!40, minimum width=2cm},
    purple box/.style={base, fill=violet!6, draw=violet!40},
    orange box/.style={base, fill=orange!8, draw=orange!50},
    green box/.style={base, fill=green!6, draw=green!40},
    wide purple/.style={base, fill=violet!6, draw=violet!40, minimum width=12.8cm, minimum height=1.2cm},
    arr/.style={->, thick, gray!60},
    layer/.style={draw=gray!40, fill=gray!8, rounded corners=2pt, minimum width=0.5cm, minimum height=0.45cm, font=\tiny},
    hlayer/.style={draw=violet!60, fill=violet!15, rounded corners=2pt, minimum width=0.5cm, minimum height=0.45cm, font=\tiny},
]

% Title
\node[font=\large\bfseries] (title) {Class-Specific Circuit Selection};
\node[font=\small, gray!60, below=0.1cm of title] (sub) {Each species gets its own optimal $(i,j)$ --- selected per class on val, report on test};

% Row 1: Image
\node[gray box, below=0.6cm of sub.west, anchor=north west, xshift=1cm] (img) {\textbf{Image}\\[-2pt]{\scriptsize $518 \times 518$}};

% Arrow down from image
\draw[arr] (img.south) -- ++(0, -0.5);

% Row 2: DINOv3 with layer duplication
\node[purple box, minimum width=11cm, minimum height=1.8cm,
      below=0.5cm of img.south, anchor=north, xshift=2.8cm] (dinobox) {};
\node[font=\small\bfseries, violet!80!black] at ([yshift=0.55cm]dinobox.center) {Frozen DINOv3 ViT-B/16 with circuit duplication};

% Layer blocks inside dinobox
\node[layer] at ([xshift=-4.2cm, yshift=-0.15cm]dinobox.center) (l0) {\textsf{L0}};
\node[layer, right=0.08cm of l0] (ldot1) {\textsf{..}};
\node[hlayer, right=0.08cm of ldot1] (li1) {\textsf{Li}};
\node[hlayer, right=0.08cm of li1] (ldot2) {\textsf{..}};
\node[hlayer, right=0.08cm of ldot2] (lj1) {\textsf{Lj}};
\node[font=\tiny, gray!50, right=0.12cm of lj1] (sep) {|};
\node[hlayer, right=0.12cm of sep] (li2) {\textsf{Li}};
\node[hlayer, right=0.08cm of li2] (ldot3) {\textsf{..}};
\node[hlayer, right=0.08cm of ldot3] (lj2) {\textsf{Lj}};
\node[layer, right=0.08cm of lj2] (ldot4) {\textsf{..}};
\node[layer, right=0.08cm of ldot4] (ln) {\textsf{L11}};

% Braces
\draw[decorate, decoration={brace, mirror, amplitude=4pt}, gray!50]
    ([yshift=-0.08cm]li1.south west) -- ([yshift=-0.08cm]lj1.south east)
    node[midway, below=4pt, font=\tiny, gray!60] {pass 1};
\draw[decorate, decoration={brace, mirror, amplitude=4pt}, gray!50]
    ([yshift=-0.08cm]li2.south west) -- ([yshift=-0.08cm]lj2.south east)
    node[midway, below=4pt, font=\tiny, gray!60] {pass 2};

% Embedding box
\node[purple box, minimum width=1.6cm, right=0.5cm of dinobox.east, anchor=west] (emb) {\textbf{768-d}\\[-2pt]{\scriptsize $L_2$ norm}};
\draw[arr] (dinobox.east) -- (emb.west);

% PCA
\node[teal box, minimum width=1.6cm, right=0.4cm of emb] (pca) {\textbf{PCA}\\[-2pt]{\scriptsize 128-d}};
\draw[arr] (emb) -- (pca);

% Arrow down from PCA
\draw[arr] (pca.south) -- ++(0, -0.5);

% Row 3: Semi-supervised
\node[wide purple, below=0.5cm of pca.south, anchor=north east, xshift=0.4cm] (semi) {
    \textbf{Semi-supervised classification ($k$ labeled seeds per class)}\\[-2pt]
    {\scriptsize Label spreading \textbar\ Self-train KNN \textbar\ Self-train SVM \textbar\ Seeded K-means \textbar\ KNN baseline}
};

% Arrow down from semi to select-best
\coordinate (semi_drop) at ([xshift=-2.5cm]semi.south);
\draw[arr] (semi_drop) -- ++(0, -0.6);

% Row 4: Select per class → Report
\node[orange box, minimum width=5.6cm, below left=0.6cm and 0.3cm of semi.south, anchor=north] (sel) {\textbf{Select best $(i,j)$ per class}\\[-2pt]{\scriptsize on validation pool}};
\node[green box, minimum width=4.6cm, right=0.5cm of sel] (rep) {\textbf{Report on held-out test}};
\draw[arr] (sel) -- (rep);

% Per-class annotation
\node[font=\scriptsize, orange!70!black, below=0.15cm of sel] {$\text{octopus} \to (i_1, j_1) \quad \text{jellyfish} \to (i_2, j_2) \quad \text{shark} \to (i_3, j_3) \quad \ldots$};

\end{tikzpicture}
\end{document}
